Spatio-Temporal Attention for Consistent Video Semantic Segmentation in Automated Driving

Deep neural networks, especially transformer-based architectures, have achieved remarkable success in semantic segmentation for environmental perception. However, existing models process video frames independently, thus failing to leverage temporal consistency, which could significantly improve both accuracy and stability in dynamic scenes. In this work, we propose a Spatio-Temporal Attention (STA) mechanism that extends transformer attention blocks to incorporate multi-frame context, enabling robust temporal feature representations for video semantic segmentation. Our approach modifies standard self-attention to process spatio-temporal feature sequences while maintaining computational efficiency and requiring minimal changes to existing architectures. STA demonstrates broad applicability across diverse transformer architectures and remains effective across both lightweight and larger-scale models. A comprehensive evaluation on the Cityscapes and BDD100k datasets shows substantial improvements of 9.20 percentage points in temporal consistency metrics and up to 1.76 percentage points in mean intersection over union compared to single-frame baselines. These results demonstrate STA as an effective architectural enhancement for video-based semantic segmentation applications.

==> Chapters/03_Method/Figures/STA.tex <==
\begin{tikzpicture}[font=\sffamily]
\tikzstyle{block}
= [draw, outer sep=0, inner sep=5, minimum size=30, thick, align=center]
    \tikzstyle{arrow}
    = [-latex, line width=1]
    \tikzstyle{thick_arrow}
    = [-latex, line width=2]
    \tikzstyle{thick_grey_arrow}
    = [-latex, line width=3, draw=tu132]
    \tikzstyle{connection}
    = [line width=0.7]
    \tikzstyle{lab}
    = [align=center, font=\sffamily\small]
    \tikzstyle{lab1}
    = [align=center] \tikzset{ jump/.style={ to path={ let \p1=(\tikztostart),\p2=(\tikztotarget),\n1={atan2(\y2-\y1,\x2-\x1)} in (\tikztostart) -- ($($(\tikztostart)!#1!(\tikztotarget)$)!0.15cm!(\tikztostart)$) arc[start angle=\n1+180,end angle=\n1,radius=0.12cm] -- (\tikztotarget)} }, jump/.default={0.5} }
    \tikzset{%
    do path picture/.style={%
    path picture={%
    \pgfpointdiff{\pgfpointanchor{path picture bounding box}{south west}}%
    {\pgfpointanchor{path picture bounding box}{north east}}%
    \pgfgetlastxy\x\y%
    \tikzset{x=\x/2,y=\y/2}%
    #1 } }, sin wave/.style={do path picture={ \draw [line cap=round] (-3/4,0) sin (-3/8,1/2) cos (0,0) sin (3/8,-1/2) cos (3/4,0); }}, cross/.style={do path picture={ \draw [line cap=round] (-1,-1) -- (1,1) (-1,1) -- (1,-1); }}, plus/.style={do path picture={ \draw [line cap=round] (-3/4,0) -- (3/4,0) (0,-3/4) -- (0,3/4); }} }

    \newcommand{\drawGridCenteredAt}[2]{%
    \begin{scope}[shift={#1}]
      \draw[very thick, draw=#2] (-0.2,-0.2) rectangle (0.2,0.2);
      \foreach \x in {-0.1,0,0.1} {
        \draw[thick, draw=#2] (\x,-0.2) -- (\x,0.2);
      }
      \foreach \y in {-0.1,0,0.1} {
        \draw[thick, draw=#2] (-0.2,\y) -- (0.2,\y);
      }
    \end{scope}}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% 1. Defining color boxes 

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % 2. Defining images 

    % Input images
    
    
    \node [lab] (input_image1) at (0.2,0.5) {\includegraphics[width=.1\textwidth]
    {Chapters/03_Method/Figures/input_image.png}};
    \node [lab] (input_image1) at (0.0,0.3) {\includegraphics[width=.1\textwidth]
    {Chapters/03_Method/Figures/input_image.png}};
    \node [lab] (input_image1) at (-0.2,0.1) {\includegraphics[width=.1\textwidth]
    {Chapters/03_Method/Figures/input_image.png}};
    % Segmentation Mask
    \node [lab] (sem_seg_mask) at (2.8,9.7) {\includegraphics[width=.1\textwidth]
    {Chapters/03_Method/Figures/prediction.png}};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% 3. Defining important coordinates

    \coordinate (input_image) at (0,0.5) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (patch_embedding) at (1.5,1.9) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};    
    \coordinate (transformer_block1) at (1.5,3.1) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (transformer_block2) at (1.5,4.3) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (transformer_block3) at (1.5,5.5) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (transformer_block4) at (1.5,6.7) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (mlp_decoder) at (1.5,8.1) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (sem_seg_mask) at (0,8.3) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (transformer_block_zoomed) at (6.7,7) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (overlap_patch_merging) at (6.7,8) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    % \coordinate (STA) at (12, 7) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (STA) at (12.4, 7) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (sta_text) at (6.5,5.5) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% 4a. Defining underlying blocks
 
    \fill[tu14] ($(mlp_decoder) + (-3.1,-0.7)$) rectangle ($(mlp_decoder) + (2.7, 0.8)$); 
    \fill[tu54] ($(transformer_block1) + (-3.1,-1)$) rectangle ($(transformer_block1) + (2.7,4.3)$);
    \fill[tu84] ($(patch_embedding) + (-3.1,-0.8)$) rectangle ($(patch_embedding) + (2.7,0.6)$);
    \fill[tu53] ($(transformer_block_zoomed) + (-2.2,-3.5)$) rectangle ($(transformer_block_zoomed) + (2.2,1.9)$); 
    \fill[tu24] ($(STA) + (-3.3,-6.1)$) rectangle ($(STA) + (3.6,1.9)$); % outer block
    \fill[tu51] ($(sta_text) + (-1.9, -1.4)$) rectangle ($(sta_text) + (2.3, 1.5)$);  % MSA

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% 4b. Defining blocks

    % Leftmost side: Full Semantic Segmentation Image
    \draw [thick, fill=tu82] ($(patch_embedding) + (-1.6, 0.4)$) -- ($(patch_embedding) + (1.6, 0.4)$) -- ($(patch_embedding) + (1.6, -0.4)$) -- ($(patch_embedding) + (-1.6, -0.4)$) -- cycle;

    \draw [thick, fill=tu53] ($(transformer_block1) + (-1.6, 0.4)$) -- ($(transformer_block1) + (1.6, 0.4)$) -- ($(transformer_block1) + (1.6, -0.4)$) -- ($(transformer_block1) + (-1.6, -0.4)$) -- cycle;

    \draw [thick, fill=tu53] ($(transformer_block2) + (-1.6, 0.4)$) -- ($(transformer_block2) + (1.6, 0.4)$) -- ($(transformer_block2) + (1.6, -0.4)$) -- ($(transformer_block2) + (-1.6, -0.4)$) -- cycle;    

    \draw [thick, fill=tu53] ($(transformer_block3) + (-1.6, 0.4)$) -- ($(transformer_block3) + (1.6, 0.4)$) -- ($(transformer_block3) + (1.6, -0.4)$) -- ($(transformer_block3) + (-1.6, -0.4)$) -- cycle;   

    \draw [thick, fill=tu53] ($(transformer_block4) + (-1.6, 0.4)$) -- ($(transformer_block4) + (1.6, 0.4)$) -- ($(transformer_block4) + (1.6, -0.4)$) -- ($(transformer_block4) + (-1.6, -0.4)$) -- cycle;

    \draw [thick, fill=tu12] ($(mlp_decoder) + (-1.6, 0.4)$) -- ($(mlp_decoder) + (1.6, 0.4)$) -- ($(mlp_decoder) + (1.6, -0.4)$) -- ($(mlp_decoder) + (-1.6, -0.4)$) -- cycle;


    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% 5. Defining texts
    % Leftmost side: Full Semantic Segmentation Image
    % \node [lab] (input_image_text) at ($(input_image) + (0,-1)$) {\small Input Image};
    \node [lab] (patch_embedding_text) at ($(patch_embedding)$) {Patch Embedding};
    \node [lab] (transformer_block1_text) at ($(transformer_block1)$) {Transformer Block 1};
    \node [lab] (transformer_block2_text) at ($(transformer_block2)$) {Transformer Block 2};
    \node [lab] (transformer_block3_text) at ($(transformer_block3)$) {Transformer Block 3};
    \node [lab] (transformer_block4_text) at ($(transformer_block4)$) {Transformer Block 4};

    \node [lab] (mlp_decoder_text) at ($(mlp_decoder)$) {MLP Decoder~(\ref{eq:MLP_decoder})};
    % \node [lab] (sem_seg_text) at ($(sem_seg_mask) + (0,1)$) {\small Segmentation \\ \small Mask};
    % % \node [lab] (image_math) at ($(0.9, -0.3)$) {$\mathbf{x}_t$};
    % \node [lab] (image_math2) at ($(0.9, -0.3)$) {$\mathbf{x}_{\tau}\}_{\tau=t-T+1}^{t}$ pas};
    % \node [lab] (image_math2) at ($(1.6, 0.2)$) {$\mathbf{x}_{t-T+1}$};
    \node [lab] (sem_seg_math) at ($(3.1, -0.1)$) {$\{\mathbf{x}_{\tau}\}_{\tau=t-T+1}^{t}$ \scriptsize passed sequentially};
    \node [lab] (sem_seg_math) at ($(6.7, 3.0)$) {$\mathbf{Z}_t$};
    \node [lab] (sem_seg_math) at ($(6.7, 9.6)$) {$\mathbf{Z}_t$};
    \node [lab] (sem_seg_math) at ($(11.55, 0.4)$) {$\mathbf{Z}_t$};
    
    \node [lab] (sem_seg_math1) at ($(1.5, 9.6)$) {$\mathbf{y}_t$};
    \node [lab] (attention1) at ($(12.4, 9.6)$) {$\mathbf{A}$};
    \node [lab] (input_embedding_text) at ($(3.2, 1.25)$) {\scriptsize Input Embedding};
    \node [lab] (encoder_text) at ($(3.6, 2.7)$) {\scriptsize Encoder};
    \node [lab] (code_text1) at ($(-0.5, 3.7)$) {\scriptsize $H/4 \times W/4 \times C_1$};
    \node [lab] (code_text2) at ($(-0.5, 4.9)$) {\scriptsize $H/8 \times W/8 \times C_2$};
    \node [lab] (code_text3) at ($(-0.5, 6.1)$) {\scriptsize $H\!/16\! \times W\!/16\! \times C_3$};
    \node [lab] (code_text3) at ($(-0.5, 7.25)$) {\scriptsize $H\!/32\! \times W\!/32\! \times C_4$};
    
    \node [lab] (decoder_text) at ($(3.6, 8.65)$) {\scriptsize Decoder};
    \node [lab] (decoder_text) at ($(13.8, 1.1)$) {\scriptsize \textbf{S}patio-\textbf{T}emporal \textbf{A}ttention~(STA) Head};
    \node [lab] (time_context) at ($(11.1, 4.3)$) {\scriptsize $\times T$};
    \node [lab] (time_context) at ($(13.6, 4.3)$) {\scriptsize $\times T$};
    \node [lab] (query) at ($(10.5, 3.5)$) {$\mathbf{Q}_t$};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% 5. Defining arrows
    \draw [arrow] ($(input_image) + (1.5,0)$) -- ($(patch_embedding) + (0,-0.4)$);
    \draw [arrow] ($(patch_embedding) + (0,0.4)$) -- ($(transformer_block1) + (0,-0.4)$);
     
    \draw [arrow] ($(transformer_block1) + (0,0.4)$) -- ($(transformer_block2) + (0,-0.4)$);
    \draw [arrow] ($(transformer_block1) + (0,0.4)$) -- ($(transformer_block1) + (0,0.55)$) -- ($(transformer_block1) + (2.4,0.55)$) -- ($(transformer_block1) + (2.4,4.35)$) -- ($(mlp_decoder) + (0.96,-0.65)$) -- ($(mlp_decoder) + (0.96,-0.4)$);
    \draw [arrow] ($(transformer_block2) + (0,0.4)$) -- ($(transformer_block3) + (0,-0.4)$);
    \draw [arrow] ($(transformer_block2) + (0,0.4)$) -- ($(transformer_block2) + (0,0.55)$) -- ($(transformer_block2) + (2.2,0.55)$) -- ($(transformer_block2) + (2.2,3.05)$) -- ($(mlp_decoder) + (0.32,-0.75)$) -- ($(mlp_decoder) + (0.32,-0.4)$);

    \draw [arrow] ($(transformer_block3) + (0,0.4)$) -- ($(transformer_block4) + (0,-0.4)$);
    \draw [arrow] ($(transformer_block3) + (0,0.4)$) -- ($(transformer_block3) + (0,0.55)$) -- ($(transformer_block3) + (2,0.55)$) -- ($(transformer_block3) + (2,1.75)$) -- ($(mlp_decoder) + (-0.32,-0.85)$) -- ($(mlp_decoder) + (-0.32,-0.4)$);
    
    \draw [arrow] ($(transformer_block4) + (-0.7,0.4)$) -- ($(mlp_decoder) + (-0.7,-0.4)$);
    \draw [arrow] ($(mlp_decoder) + (0,0.4)$) -- ($(mlp_decoder) + (0,1.4)$);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %% 6. Central Part: Zoomed Transformer Block  
    
    \coordinate (mix_ffn) at (6.5,6) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (self_attention) at (6.5,5.2) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};


    % zoomed in dotted lines
    %     dashed - creates dashed lines
    % dashdotted - creates dash-dot pattern
    % densely dotted - more frequent dots
    % loosely dotted - less frequent dots

    \draw[dotted, line width=1pt] ($(transformer_block3) + (1.6, 0.4)$) -- ($(transformer_block_zoomed) + (-2.2, 1.9)$);        
    \draw[dotted, line width=1pt] ($(transformer_block3) + (1.6, -0.4)$) -- ($(transformer_block_zoomed) + (-2.2, -3.5)$); 
    \draw[dashed, line width=1pt] ($(transformer_block3) + (1.6, 0.0)$) ellipse (0.1cm and 0.4cm);

    
    \draw [thick, fill=tu54] ($(self_attention) + (-1.2, 1.6)$) -- ($(self_attention) + (2.0, 1.6)$) -- ($(self_attention) + (2.0, 0.0)$) -- ($(self_attention) + (-1.2, 0.0)$) -- cycle;
    
    % \draw [dashed, fill=tu54] ($(self_attention) + (-1.3, 1.5)$) -- ($(self_attention) + (1.9, 1.5)$) -- ($(self_attention) + (1.9, -0.1)$) -- ($(self_attention) + (-1.3, -0.1)$) -- cycle;
    
    \draw [dashed, fill=tu54] ($(self_attention) + (-1.4, 1.4)$) -- ($(self_attention) + (1.8, 1.4)$) -- ($(self_attention) + (1.8, -0.2)$) -- ($(self_attention) + (-1.4, -0.2)$) -- cycle;
    
    % \draw [thick, fill=tu54] ($(self_attention) + (-1.5, 1.3)$) -- ($(self_attention) + (1.7, 1.3)$) -- ($(self_attention) + (1.7, -0.3)$) -- ($(self_attention) + (-1.5, -0.3)$) -- cycle;
    
    \draw [thick, fill=tu54] ($(self_attention) + (-1.6, 1.2)$) -- ($(self_attention) + (1.6, 1.2)$) -- ($(self_attention) + (1.6, -0.4)$) -- ($(self_attention) + (-1.6, -0.4)$) -- cycle;     
    
    % \draw [thick, fill=tu52] ($(mix_ffn) + (-1.2, 0.25)$) -- ($(mix_ffn) + (1.2, 0.25)$) -- ($(mix_ffn) + (1.2, -0.25)$) -- ($(mix_ffn) + (-1.2, -0.25)$) -- cycle;
    % \node [lab] (mix_ffn_text) at ($(mix_ffn)$) {Mix-FFN};
    
    % \draw [thick, fill=tu52] ($(self_attention) + (-1.2, 0.25)$) -- ($(self_attention) + (1.2, 0.25)$) -- ($(self_attention) + (1.2, -0.25)$) -- ($(self_attention) + (-1.2, -0.25)$    \node [lab] (self_attention_text2) at ($(self_attention) + (-1.5, ) -- c2yc$) {t-1};

    \node [lab] (self_attention_text) at ($(sta_text)$) {STA-Head};
    \node [lab] (self_attention_text) at ($(self_attention) + (-1.5, -0.8)$) {\scriptsize MSA};
    \node [lab] (self_attention_text2) at ($(self_attention) + (2.1, -0.6)$) {$N_h$};
    \draw[<->] ($(self_attention) + (1.7, -0.5)$) -- ($(self_attention) + (2.1, -0.1)$);



    % Center: Zoomed Transformer Block
    \draw [thick, fill=tu53] ($(overlap_patch_merging) + (-1.8, 0.45)$) -- ($(overlap_patch_merging) + (1.8, 0.45)$) -- ($(overlap_patch_merging) + (1.8, -0.45)$) -- ($(overlap_patch_merging) + (-1.8, -0.45)$) -- cycle;
    \node [lab] (overlap_patch_merging_text) at ($(overlap_patch_merging)$) {Mix FFN};

    
    \draw [arrow] ($(self_attention) + (0.2, -2)$) -- ($(self_attention) + (0.2,-0.4)$);
    \draw [arrow] ($(mix_ffn) + (0, 0.4)$) -- ($(overlap_patch_merging) + (-0.2,-0.45)$);
    
    \draw [arrow, dotted] ($(mix_ffn) + (0.2, 0.6)$) -- ($(overlap_patch_merging) + (0,-0.45)$);
    % \draw [arrow, dotted] ($(mix_ffn) + (0.3, 0.7)$) -- ($(overlap_patch_merging) + (0.1,-0.45)$);
    
    \draw [arrow] ($(mix_ffn) + (0.4, 0.8)$) -- ($(overlap_patch_merging) + (0.2,-0.45)$);
    \draw [arrow] ($(overlap_patch_merging) + (0.0, 0.45)$) -- ($(overlap_patch_merging) + (0,1.4)$);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% 7. Rightmost side: STA

    \coordinate (spatial_reduction) at (13.5,2.2) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (linear_1) at (10.2, 3.4) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (linear_2) at (12.2, 3.4) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (linear_3) at (14.6, 3.4) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (attention_1) at (12.6, 6.8) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (attention_2) at (12.4, 6.6) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (attention_3) at (12.2, 6.4) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (fusion) at (12.4, 8.1) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (query_vector) at (9.8, 4.4) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (key_vector) at (11.8, 4.4) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
    \coordinate (value_vector) at (14.2, 4.4) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};

    \draw[dotted, line width=1pt] ($(self_attention) + (1.6, 1.2)$) -- ($(STA) + (-3.3, 1.9)$);        
    \draw[dotted, line width=1pt] ($(self_attention) + (1.6, -0.4)$) -- ($(STA) + (-3.3, -5.9)$); 
    \draw[dashed, line width=1pt] ($(self_attention) + (1.6, 0.4)$) ellipse (0.1cm and 0.8cm);

    \draw [thick, fill=tu21] ($(spatial_reduction) + (-1.6, 0.3)$) -- ($(spatial_reduction) + (1.6, 0.3)$) -- ($(spatial_reduction) + (1.6, -0.3)$) -- ($(spatial_reduction) + (-1.6, -0.3)$) -- cycle;
    \node [lab] (self_attention_text) at ($(spatial_reduction)$) {Spatial Reduction};

    \draw [thick, fill=tu21] ($(linear_1) + (-0.8, 0.4)$) -- ($(linear_1) + (0.8, 0.4)$) -- ($(linear_1) + (0.8, -0.4)$) -- ($(linear_1) + (-0.8, -0.4)$) -- cycle;
    \node [lab] (self_attention_text) at ($(linear_1)$) {Linear};

    \draw [thick, fill=tu21] ($(linear_2) + (-0.8, 0.4)$) -- ($(linear_2) + (0.8, 0.4)$) -- ($(linear_2) + (0.8, -0.4)$) -- ($(linear_2) + (-0.8, -0.4)$) -- cycle;
    \node [lab] (self_attention_text) at ($(linear_2)$) {Linear};

    \draw [thick, fill=tu21] ($(linear_3) + (-0.8, 0.4)$) -- ($(linear_3) + (0.8, 0.4)$) -- ($(linear_3) + (0.8, -0.4)$) -- ($(linear_3) + (-0.8, -0.4)$) -- cycle;
    \node [lab] (self_attention_text) at ($(linear_3)$) {Linear};

    \draw [thick, fill=tu21] 
    ($(attention_1) + (-1.5, 0.4)$) -- 
    ($(attention_1) + (1.5, 0.4)$) -- 
    ($(attention_1) + (1.5, -0.4)$) -- 
    ($(attention_1) + (-1.5, -0.4)$) -- 
    cycle;
    \node [lab] (self_attention_text_1) at ($(attention_1)$) {};

    \draw [thick, fill=tu21] 
    ($(attention_2) + (-1.5, 0.4)$) -- 
    ($(attention_2) + (1.5, 0.4)$) -- 
    ($(attention_2) + (1.5, -0.4)$) -- 
    ($(attention_2) + (-1.5, -0.4)$) -- 
    cycle;
    \node [lab] (self_attention_text_2) at ($(attention_2)$) {};

    \draw [thick, fill=tu21] 
    ($(attention_3) + (-1.5, 0.4)$) -- 
    ($(attention_3) + (1.5, 0.4)$) -- 
    ($(attention_3) + (1.5, -0.4)$) -- 
    ($(attention_3) + (-1.5, -0.4)$) -- 
    cycle;
    % \node [lab] (self_attention_text_3) at ($(attention_3)$) {Self Attention~(\textcolor{wacvblue}{2})};
    \node [lab] (self_attention_text_3) at ($(attention_3)$) {Aggregation~(\ref{eq:sta_query}, \ref{eq:sta_key}, \ref{eq:sta_value})};

    \draw [thick, fill=tu21] 
    ($(fusion) + (-1.5, 0.4)$) -- 
    ($(fusion) + (1.5, 0.4)$) -- 
    ($(fusion) + (1.5, -0.4)$) -- 
    ($(fusion) + (-1.5, -0.4)$) -- 
    cycle;
    \node [lab] (self_attention_text_3) at ($(fusion)$) {Self Attention~(\ref{eq:MSA})};

    \draw [arrow] ($(spatial_reduction) + (-2, -1.6)$) -- ($(spatial_reduction) + (-2, -0.6)$) -- ($(spatial_reduction) + (0, -0.6)$) -- ($(spatial_reduction) + (0, -0.3)$);
    \draw [arrow] ($(spatial_reduction) + (-2, -1.2)$) -- ($(spatial_reduction) + (-2, -0.6)$) -- ($(linear_1) + (0, -1.8)$) -- ($(linear_1) + (0, -0.4)$);
    \draw [arrow] ($(spatial_reduction) + (0, 0.3)$) -- ($(spatial_reduction) + (0, 0.5)$) -- ($(linear_2) + (0, -0.7)$) -- ($(linear_2) + (0, -0.4)$);
    \draw [arrow] ($(spatial_reduction) + (0, 0.4)$) -- ($(spatial_reduction) + (0, 0.5)$) -- ($(linear_3) + (0, -0.7)$) -- ($(linear_3) + (0, -0.4)$);
    \draw [arrow] ($(linear_1) + (0, 0.4)$) -- ($(linear_1) + (0, 2.3)$) -- ($(attention_3) + (-0.5, -0.7)$) -- ($(attention_3) + (-0.5, -0.4)$);
    \draw [arrow] ($(linear_2) + (0, 0.4)$) -- ($(linear_2) + (0, 0.5)$) -- ($(attention_3) + (0, -0.7)$) -- ($(attention_3) + (0, -0.4)$);
    \draw [arrow] ($(linear_3) + (0, 0.4)$) -- ($(linear_3) + (0, 2.3)$) -- ($(attention_3) + (0.5, -0.7)$) -- ($(attention_3) + (0.5, -0.4)$);
    \draw [arrow] ($(attention_1) + (0, 0.4)$) -- ($(fusion) + (0.2, -0.4)$);
    \draw [arrow] ($(attention_2) + (0, 0.4)$) -- ($(fusion) + (0, -0.4)$);
    \draw [arrow] ($(attention_3) + (0, 0.4)$) -- ($(fusion) + (-0.2, -0.4)$);
    \draw [arrow] ($(fusion) + (0, 0.4)$) -- ($(fusion) + (0, 1.2)$);
    
    \node [lab] (query_vector_image) at ($(query_vector)$) {\includegraphics[width=.03\textwidth]
    {Chapters/03_Method/Figures/query_vector.png}};
    \node [lab] (query_vector_text) at ($(query_vector) + (0.0, 0.7)$) {$\widetilde{\mathbf{Q}}$};
    
    \node [lab] (key_vector_image) at ($(key_vector)$) {\includegraphics[width=.04\textwidth]
    {Chapters/03_Method/Figures/key_vector.png}};
    \node [lab] (key_vector_text) at ($(key_vector) + (0.0, 0.7)$) {$\widetilde{\mathbf{K}}$};
    
    \node [lab] (value_vector_image) at ($(value_vector)$) {\includegraphics[width=.04\textwidth]
    {Chapters/03_Method/Figures/value_vector.png}};
    \node [lab] (value_vector_text) at ($(value_vector) + (0.0, 0.7)$) {$\widetilde{\mathbf{V}}$};
    
        
\end{tikzpicture}

